Reduced-Dimension Linear Transform Coding of Correlated Signals in Networks

A model, called the linear transform network (LTN), is proposed to analyze the compression and estimation of correlated signals transmitted over directed acyclic graphs (DAGs). An LTN is a DAG network with multiple source and receiver nodes. Source nodes transmit subspace projections of random correlated signals by applying reduced-dimension linear transforms. The subspace projections are linearly processed by multiple relays and routed to intended receivers. Each receiver applies a linear estimator to approximate a subset of the sources with minimum mean squared error (MSE) distortion. The model is extended to include noisy networks with power constraints on transmitters. A key task is to compute all local compression matrices and linear estimators in the network to minimize end-to-end distortion. The non-convex problem is solved iteratively within an optimization framework using constrained quadratic programs (QPs). The proposed algorithm recovers as special cases the regular and distributed Karhunen-Loeve transforms (KLTs). Cut-set lower bounds on the distortion region of multi-source, multi-receiver networks are given for linear coding based on convex relaxations. Cut-set lower bounds are also given for any coding strategy based on information theory. The distortion region and compression-estimation tradeoffs are illustrated for different communication demands (e.g. multiple unicast), and graph structures.

==> cutsetbound_diagram.tex <==
\begin{figure}[t]
\begin{center}
\psset{unit=0.45mm}
\begin{pspicture}(-11,-59)(115,-3)

% TEXT


\rput(-2,-10){

% SOURCE INPUT
\pnode(7,-30){S1} \rput(3,-30){$\pmb{x}$}

% BOXES FOR ENCODER AND DECODER UNITS.
\psframe[linecolor=black,linestyle=dashed](16,-19)(36, -41)
\psframe[linecolor=black,linestyle=dashed](75,-19)(95, -41)

% Additive Noise Variable
\pscircle[linecolor=black](55.5,-30){4}
\psline[linecolor=black](55.5,-26)(55.5,-34)
\psline[linecolor=black](51.5,-30)(59.5,-30)
\pnode(51.5,-30){Y}
\pnode(59.5,-30){Z}
\pnode(55.5,-26){K}
\pnode(55.5,-12){J}
\ncline{->}{J}{K}
\rput(55.5,-8){$\pmb{z}$}

\cnodeput[linestyle=solid,linecolor=black,fillcolor=Sgray,fillstyle=solid](26,-30){A}{$v_1$}
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Dgray,fillstyle=solid](85,-30){B}{$v_2$}

% Side information signals.
\pnode(65,-55){D} \pnode(85, -55){E} \pnode(46,-5){F}
\pnode(26,-5){G} \ncline{-}{D}{E} %\ncline{-}{F}{G} \ncline{->}{G}{A}
\ncline{->}{E}{B}

\rput(60,-55){$\pmb{s}$} %\rput(51,-5){$\pmb{s}_1$}

% Reconstruction.
\pnode(102,-30){C} \ncline{->}{B}{C}
\rput(107,-30){$\pmb{\hat{r}}$}

% CONNECTING EDGES.
\ncline{->}{A}{Y}
\ncline{->}{Z}{B}

% CONNECTING LINES FOR SOURCES.
\ncline{->}{S1}{A}

% TEXT
%\rput(47, -55){\small{\textsc{Noise/Power Limited}}}

}

\end{pspicture}
\end{center}
\vspace{0.1in} \caption{A point-to-point network with side information
$\pmb{s}$ at the receiver. In the case of additive noise $\pmb{z}$, the input to the channel is
power-constrained so that $E[\|\pmb{x}_{12}\|_2^{2}] \leq P$. }\vspace{-0.1in} \label{fig:CutsetBoundDiagram}
\end{figure}


==> distributedKLT_spread.tex <==
\begin{figure}[t]
\begin{center}
\psset{unit=0.45mm}
\begin{pspicture}(-11,-105)(115,-3)

\rput(0, 20){


% TEXT
%\rput(-45, -156){\small{(a) \textsc{\LTN~Block Diagram}}}

%%%%  \rput(120, -156){\small{(b) \textsc{Power-Compression-Distortion Tradeoffs}}}

%\rput(192, -136){\small{(b) \textsc{Convergence}}}


% Previous RPUT
% \rput(-95, -55)



\rput(0,-55){

%\includegraphics[scale=0.68]{./hybrid_transform}

\pnode(11,0){S1} \pnode(11,-30){S2} \pnode(11,-60){S3}
\rput(6,0){$\pmb{x}_{1}$} \rput(6,-30){$\pmb{x}_{2}$}
\rput(6,-60){$\pmb{x}_{3}$}

% BOXES FOR LABELING DISTRIBUTED and POINT-TO-POINT NETWORKS.
%\psframe[linecolor=black,linestyle=dashed](9,22)(33, -42)
\psframe[linecolor=black,linestyle=dashed](51,22)(71, -72)

\cnodeput[linestyle=solid,linecolor=black,fillcolor=Sgray,fillstyle=solid](26,0){A}{$v_1$}
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Sgray,fillstyle=solid](26,-30){B}{$v_2$}
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Sgray,fillstyle=solid](26,-60){F}{$v_3$}
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Dgray,fillstyle=solid](85,-30){E}{$v_4$}
\pnode(69, 0){C} \pnode(69, -30){D} \pnode(69, -60){R}

\pnode(57,0){X} \pnode(57,-30){Y} \pnode(57,-60){Z}

% Reconstruction.
\pnode(98,-30){G} \ncline{->}{E}{G}
\rput(103,-30){$\pmb{\hat{r}}_4$}

% Noise Variables.
\pscircle[linecolor=black](61,0){4}
\pscircle[linecolor=black](61,-30){4}
\pscircle[linecolor=black](61,-60){4}
\psline[linecolor=black](61,4)(61,-4)
\psline[linecolor=black](61,-26)(61,-34)
\psline[linecolor=black](61,-56)(61,-64)

\psline[linecolor=black, linewidth=1pt]{->}(61,-18)(61,-26)
\psline[linecolor=black, linewidth=1pt]{->}(61,12)(61,4)
\psline[linecolor=black, linewidth=1pt]{->}(61,-48)(61,-56)
\rput(61,-13){$\pmb{z}_{24}$} \rput(61,17){$\pmb{z}_{14}$}
\rput(61,-43){$\pmb{z}_{34}$}


% CONNECTING EDGES.
\ncline{->}{A}{X} \ncline{->}{B}{Y} \ncline{->}{F}{Z}
\ncline{-}{X}{C} \ncline{-}{Y}{D} \ncline{-}{Z}{R}

\ncline{->}{C}{E} \ncline{->}{D}{E} \ncline{->}{R}{E}

% CONNECTING LINES FOR SOURCES.
\ncline{->}{S1}{A} \ncline{->}{S2}{B} \ncline{->}{S3}{F}

% TEXT
%\rput(47, -55){\small{\textsc{Noise/Power Limited}}}

}



%\rput(125,-80){
%%\begin{figure}[t]
%%\centering
%\includegraphics[scale=0.40]{./Distributed_PowerCompressionDistortion_Ex12_3Term_GaussMarkov08_June26_2011_Version6}
%}


%\includegraphics[scale=0.38]{./Distributed_PowerCompressionDistortion_Ex12_3Term_GaussMarkov08}
%\caption{ {{The intains nested subspaces for incremental
%reconstruction at the decoder. The is optimized for a fixed $k$
%linearly combined measurements per sensor, but is not applicable for
%delay-limited Gaussian sources.}} }
%\label{fig_dnestedKLT}
%\end{figure}

%\rput(195,-70){
%%\begin{figure}[t]
%%\centering
%\includegraphics[scale=0.29]{./ConvergenceTestB} }




}

\end{pspicture}
\end{center}
\vspace{0.1in} \caption{A block diagram of a distributed,
noise/power limited \LTN. Each source node transmits signal
projections of a vector $\pmb{x}_i \in \mathbb{R}^{4}$ to a decoder over a vector arbitrary white Gaussian noise (AWGN) channel.} \vspace{-0.1in}
\label{fig:DistributedKLTFig}
\end{figure}


==> distributedKLT_spread_second_part_graphs.tex <==
\begin{figure}[t]
\begin{center}
\psset{unit=0.45mm}
\begin{pspicture}(-11,-300)(115,-3)

% TEXT

%\rput(-45, -156){\small{(a) \textsc{\LTN~Block Diagram}}}

%\rput(120, -156){\small{(b) \textsc{Power-Compression-Distortion Tradeoffs}}}

%\rput(192, -136){\small{(b) \textsc{Convergence}}}


% PREVIOUS RPUT
% \rput(125, -80)


\rput(50, -154){\small{(a) \textsc{Compression-Estimation Tradeoffs}}}

\rput(50, -310){\small{(b) \textsc{Cut-Set Lower Bounds (Information Theory)}}}


\rput(50,-76){
%\begin{figure}[t]
%\centering
%\includegraphics[scale=0.40]{./Distributed_PowerCompressionDistortion_Ex12_3Term_GaussMarkov08_June26_2011_Version6}

\includegraphics[scale=0.385]{./NOISY_DKLT_PowerCompressionDistortion_Ex12_3Terminal_GaussMarkovRho08_Jan12_2012_Version2}

}

\rput(50,-234){
%\begin{figure}[t]
%\centering
%\includegraphics[scale=0.45]{./InfoTheoreticBoundJan7_2012_Version1}
\includegraphics[scale=0.385]{./NOISY_DKLT_InfoTheoryBounds_Ex12_3Terminal_GaussMarkovRho08_Jan12_2012_Version4}

}




%\includegraphics[scale=0.38]{./Distributed_PowerCompressionDistortion_Ex12_3Term_GaussMarkov08}
%\caption{ {{The intains nested subspaces for incremental
%reconstruction at the decoder. The is optimized for a fixed $k$
%linearly combined measurements per sensor, but is not applicable for
%delay-limited Gaussian sources.}} }
%\label{fig_dnestedKLT}
%\end{figure}

%\rput(195,-70){
%%\begin{figure}[t]
%%\centering
%\includegraphics[scale=0.29]{./ConvergenceTestB} }

\end{pspicture}
\end{center}
\vspace{0.1in} \caption{(\emph{a})
Power-compression-distortion ``spectra'' of the network for varying
compression ratios $\alpha$ and $SNR$ levels. The (red, unmarked) dashed lines represent cut-set lower bounds on achievable MSE distortions for linear coding based on convex relaxations discussed in Section~\ref{sec:NoisyDistributedKLTCutSet}. (\emph{b}) For $\alpha \in \{0.25, 1.0\}$, the performance of linear coding is compared with information-theoretic cut-set bounds (described in Section~\ref{sec:AppendixCutSetBoundsInfoTheory}). In the high-SNR setting, information-theoretic coding strategies are capable of zero-distortion; however, in the low-SNR setting, linear coding achieves a competitive MSE performance while maintaining zero-delay and low-complexity.} \vspace{-0.1in}
\label{fig:DistributedKLTSecondPartGraphsFig}
\end{figure}


==> hybridKLT_network.tex <==
\begin{figure*}[t]
\begin{center}
\psset{unit=0.45mm}
\begin{pspicture}(-11,-131)(115,-3)

% TEXT

\rput(-85, -138.5){\small{(a) \textsc{\LTN~Block Diagram}}}

\rput(60, -138.5){\small{(b) \textsc{Distortion vs. Compression}}}

\rput(192, -138.5){\small{(c) \textsc{Convergence}}}


\rput(-129,-65){

%\includegraphics[scale=0.68]{./hybrid_transform}

\pnode(6,0){S1} \pnode(6,-30){S2} \rput(1,0){$\pmb{x}_{1}$}
\rput(1,-30){$\pmb{x}_{2}$}

% BOXES FOR LABELING DISTRIBUTED and POINT-TO-POINT NETWORKS.
\psframe[linecolor=black,linestyle=dashed](9,12)(84, -42)
\psframe[linecolor=black,linestyle=dashed](60,14)(115, -34)

\cnodeput[linestyle=solid,linecolor=black,fillcolor=Sgray,fillstyle=solid](21,0){A}{$v_1$}
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Sgray,fillstyle=solid](21,-30){B}{$v_2$}
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Rgray,fillstyle=solid](71,-15){E}{$v_3$}
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Dgray,fillstyle=solid](105,-15){F}{$v_4$}
\pnode(65, 0){C} \pnode(65, -30){D}

\pnode(118,-15){G} \ncline{->}{F}{G}
\rput(123,-15){$\pmb{\hat{r}}_4$}

% CONNECTING EDGES FOR HYBRID NETWORK.
\ncline{-}{A}{C} \ncline{-}{B}{D} \ncline{->}{C}{E}
\ncline{->}{D}{E} \ncline{->}{E}{F}

% CONNECTING LINES FOR SOURCES.
\ncline{->}{S1}{A} \ncline{->}{S2}{B}

% TEXT
\rput(47, -46.25){\small{\textsc{Distributed}}}

\rput(89, 18){\small{\textsc{Point to Point}}}

}


\rput(66,-70){
%\begin{figure}[t]
%\centering
\includegraphics[scale=0.35]{./DistortionVsCompressionTestB_CloserLook_B_December30_2011_Version2} }
%\caption{ {{The intains nested subspaces for incremental
%reconstruction at the decoder. The is optimized for a fixed $k$
%linearly combined measurements per sensor, but is not applicable for
%delay-limited Gaussian sources.}} }
%\label{fig_dnestedKLT}
%\end{figure}

\rput(188,-70){
%\begin{figure}[t]
%\centering
\includegraphics[scale=0.35]{./ConvergenceTestC_December30_2011_Version2} }

\end{pspicture}
\end{center}
\vspace{0.1in} \caption{(\emph{a}) Block diagram of the ``hybrid
network'' example. (\emph{b}) The end-to-end distortion vs.
compression for varying bandwidth $c = c_{13} = c_{23}$. The network operates in one of
three modes (distributed, hybrid, or point-to-point) as described in
Example~\ref{ex:HybridNetwork}. (\emph{c}) Convergence of
$D_{MSE}(n)$ for five different initializations of the iterative
algorithm for the operating point $c = 6, c_{34} =
11$.}\vspace{-0.1in} \label{fig:HybridKLTFig}
\end{figure*}


==> last_multipleunicast_example.tex <==
\begin{figure*}[t]
\begin{center}
\psset{unit=0.40mm}
\begin{pspicture}(-11,-172)(115,-3)

% New color for cut-set lines.
%\newrgbcolor{BlueNav}{0.0 0.0 0.78}
\newrgbcolor{BlueNav}{0.7 0.7 0.7}

\rput(-156,0){

% MULTIPLE UNICAST BUTTERFLY EXAMPLE

\rput(-32,-2){

%\pscurve[linestyle=dashed,linewidth=1pt,showpoints=false]{-}(56,-110)(65,-118)(70,-124)
%\psarc[linecolor=BlueNav,linewidth=0.9pt,linestyle=dashed,dash=10pt
%2pt](46,-134){30}{20}{95}

%% Cut-sets for bottom.
%\psarc[linecolor=BlueNav,linewidth=0.6pt,linestyle=dotted,
%dotsep=0.1pt](46,-140){26}{32.5}{90}
%\psarc[linecolor=BlueNav,linewidth=0.6pt,linestyle=dotted,
%dotsep=0.1pt](136,-140){26}{90}{147.5}

% Cut-sets for top.
%\psarc[linecolor=BlueNav,linewidth=0.6pt,linestyle=dotted,
%dotsep=0.1pt](46,-26){27}{272}{325}
%\psarc[linecolor=BlueNav,linewidth=0.6pt,linestyle=dotted,
%dotsep=0.1pt](46,-26){22}{298}{323}
%\psarc[linecolor=BlueNav,linewidth=0.6pt,linestyle=dotted,
%dotsep=0.1pt](136,-26){27}{215}{268}
%\psarc[linecolor=BlueNav,linewidth=0.6pt,linestyle=dotted,
%dotsep=0.1pt](136,-26){22}{217}{242}

% Cut-sets for middle.
%\pscurve[linecolor=BlueNav,linewidth=0.7pt,linestyle=dotted,
%dotsep=0.1pt]{-}(45,-85)(91,-85.05)(136,-85)
%\pscurve[linecolor=BlueNav,linewidth=0.7pt,linestyle=dotted,
%dotsep=0.1pt]{-}(45,-80)(46,-80.05)(98,-80)
%\pscurve[linecolor=BlueNav,linewidth=0.7pt,linestyle=dotted,
%dotsep=0.1pt]{-}(84,-90)(85,-90.05)(136,-90)

%LEFT
\rput(-5,0){
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Sgray,fillstyle=solid](56,-36){A}{$v_1$}
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Dgray,fillstyle=solid](56,-130){B}{$v_5$}
\ncline{->}{A}{B}

\pnode(56,-20.5){S1} \ncline{->}{S1}{A}
\rput(56,-15.5){$\pmb{x}_{1}$}

\pnode(56,-147){T1} \ncline{->}{B}{T1}

\rput(56,-153){$\pmb{\hat{r}}_5$}
%\rput(51,-158){$\pmb{\hat{r}}_{5} = \pmb{B}_5 \pmb{x}_5^{-}$}

}

%RIGHT
\rput(5,0){
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Sgray,fillstyle=solid](126,-36){C}{$v_2$}
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Dgray,fillstyle=solid](126,-130){D}{$v_6$}
\ncline{->}{C}{D}

\pnode(126,-20.5){S2} \ncline{->}{S2}{C}
\rput(126,-15.5){$\pmb{x}_{2}$}

\pnode(126,-147){T2} \ncline{->}{D}{T2}

\rput(126,-153){$\pmb{\hat{r}}_6$}
%\rput(131,-158){$\pmb{\hat{r}}_{6} = \pmb{B}_6 \pmb{x}_6^{-}$}


}

%MIDDLE
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Rgray,fillstyle=solid](91,-68){E}{$v_3$}
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Rgray,fillstyle=solid](91,-106){F}{$v_4$}
\ncline{->}{E}{F} \ncline{->}{A}{E} \ncline{->}{C}{E}
\ncline{->}{F}{B} \ncline{->}{F}{D}

\rput(87, -172){\small{(a) \textsc{\LTN~Block Diagram}}}

% capacity labels for all edges.
\pnode(89,-85){M1} \pnode(93,-85){M2}
\ncline[linewidth=1.1pt]{-}{M1}{M2} \rput(83,-85){$2$} % middle cut

\pnode(49,-85){M3} \pnode(53,-85){M4}
\ncline[linewidth=1.1pt]{-}{M3}{M4} \rput(43,-85){$1$} % left side cut

\pnode(129,-85){M5} \pnode(133,-85){M6}
\ncline[linewidth=1.1pt]{-}{M5}{M6} \rput(139,-85){$1$} % right side cut

\pnode(71,-55){M7} \pnode(74,-51){M8}
\ncline[linewidth=1.1pt]{-}{M7}{M8} \rput(79,-46){$2$} % top left diagonal cut

\pnode(111,-55){M9} \pnode(108,-51){M10}
\ncline[linewidth=1.1pt]{-}{M9}{M10} \rput(103,-46){$2$} % top right diagonal cut

\pnode(111.5,-116){M11} \pnode(109,-120){M12}
\ncline[linewidth=1.1pt]{-}{M11}{M12} \rput(104.5,-125){$2$} % bottom right diagonal cut

\pnode(70.5,-116){M13} \pnode(73,-120){M14}
\ncline[linewidth=1.1pt]{-}{M13}{M14} \rput(77.5,-125){$2$} % bottom left diagonal cut

}

}

\rput(38, -174){\small{(b) \textsc{Reconstruction: $\begin{pmat}[{}]
\pmb{r}_{5} \cr\- \pmb{r}_6 \cr \end{pmat}$ = $\begin{pmat}[{}]
\pmb{x}_{1} \cr\- \pmb{x}_2 \cr \end{pmat}$}}}

\rput(188, -174){\small{(c) \textsc{Reconstruction:
$\begin{pmat}[{}] \pmb{r}_{5} \cr\- \pmb{r}_6 \cr \end{pmat}$ =
$\begin{pmat}[{}] \pmb{x}_{2} \cr\- \pmb{x}_1 \cr \end{pmat}$}}}

% $\pmb{r}_5 = \pmb{x}_2$, $\pmb{r}_6 = \pmb{x}_1$

\rput(41,-88){
%\begin{figure}[t]
%\centering
\includegraphics[scale=0.376]{./JOURNAL_SUBM_JUNE19_NOFLIP_Version6}


}
%\includegraphics[scale=0.38]{./MultipleUnicast_SparselyCorrelated} }

%\caption{ {{The nested subspaces for incremental
%reconstruction at the decoder. The is optimized for a fixed $k$
%linearly combined measurements per sensor, but is not applicable for
%delay-limited Gaussian sources.}} }
%\label{fig_dnestedKLT}
%\end{figure}

\rput(195,-88){
%\begin{figure}[t]
%\centering
\includegraphics[scale=0.376]{./JOURNAL_SUBM_JUNE19_FLIP_Version9}

}

%\rput(120,-190){
%%\begin{figure}[t]
%%\centering
%\includegraphics[scale=0.40]{./DistortionTradeoff} }


\end{pspicture}
\end{center}
\vspace{0.1in} \caption{(a) Block diagram of a multi-source,
multi-destination ideal network. Bandwidths $c_{ij}$ of all links are labeled.
Although the graph is symmetric, the source covariance matrix given
in Eqn.~\eqref{eqn:CovarianceMatrixLastExample} includes cross-correlations which cause the distortion plots to appear asymmetric. (b) The distortion region assuming that node $v_5$ reconstructs $\pmb{x}_1$, and node $v_6$ reconstructs $\pmb{x}_2$. The cut-set
lower bounds are drawn as dotted lines, and the shaded region
depicts the achievable points. (c) The distortion region assuming
that node $v_5$ reconstructs $\pmb{x}_2$, and node $v_6$
reconstructs $\pmb{x}_1$.}\vspace{-0.1in}
\label{fig:ResultsMultipleUnicast}
\end{figure*}


==> multipleUnicastPosterNetwork.tex <==
\begin{figure*}[t]
\begin{center}
\psset{unit=0.40mm}
\begin{pspicture}(-11,-162)(115,-3)



\rput(-100,0){

% MULTIPLE UNICAST BUTTERFLY EXAMPLE

\rput(-32,-2){

%\psarc[linecolor=black,linestyle=dashed](66,-109){14}{0}{125}
%\psarc[linecolor=black,linestyle=dashed](116,-109){14}{55}{180}
%\psline[linecolor=black,linestyle=dashed](58,-66)(123, -66)

%LEFT
\rput(-5,0){
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Sgray,fillstyle=solid](51,-31){A}{$v_1$}
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Dgray,fillstyle=solid](51,-129){B}{$v_5$}
\ncline{->}{A}{B}

\pnode(51,-15.5){S1} \ncline{->}{S1}{A}
\rput(51,-10.5){$\pmb{x}_{1}$}

\pnode(51,-146){T1} \ncline{->}{B}{T1}

\rput(51,-152){$\pmb{\hat{r}}_5$}
%\rput(51,-158){$\pmb{\hat{r}}_{5} = \pmb{B}_5 \pmb{x}_5^{-}$}


\rput(41,-45){$\mng{L}_{15}$} \rput(36, -129){$\mng{B}_{5}$}
\rput(67,-34){$\mng{L}_{13}$}

}

%RIGHT
\rput(5,0){
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Sgray,fillstyle=solid](131,-31){C}{$v_2$}
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Dgray,fillstyle=solid](131,-129){D}{$v_6$}
\ncline{->}{C}{D}

\pnode(131,-15.5){S2} \ncline{->}{S2}{C}
\rput(131,-10.5){$\pmb{x}_{2}$}

\pnode(131,-146){T2} \ncline{->}{D}{T2}

\rput(131,-152){$\pmb{\hat{r}}_6$}
%\rput(131,-158){$\pmb{\hat{r}}_{6} = \pmb{B}_6 \pmb{x}_6^{-}$}

\rput(141,-45){$\mng{L}_{26}$} \rput(146, -129){$\mng{B}_{6}$}
\rput(115,-34){$\mng{L}_{23}$}


}

%MIDDLE
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Rgray,fillstyle=solid](91,-67){E}{$v_3$}
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Rgray,fillstyle=solid](91,-103){F}{$v_4$}
\ncline{->}{E}{F} \ncline{->}{A}{E} \ncline{->}{C}{E}
\ncline{->}{F}{B} \ncline{->}{F}{D}

\rput(100,-80){$\mng{L}_{34}$} \rput(109,-104){$\mng{L}_{46}$}
\rput(73,-104){$\mng{L}_{45}$}

\rput(91, -165){\small{(a) \textsc{Linear Transform Network}}}


% capacity labels for all edges.
\pnode(89,-85){M1} \pnode(93,-85){M2}
\ncline[linewidth=1.1pt]{-}{M1}{M2} \rput(83,-85){$c_{34}$} % middle cut

\pnode(44,-85){M3} \pnode(48,-85){M4}
\ncline[linewidth=1.1pt]{-}{M3}{M4} \rput(38,-85){$c_{15}$} % left side cut

\pnode(134,-85){M5} \pnode(138,-85){M6}
\ncline[linewidth=1.1pt]{-}{M5}{M6} \rput(144,-85){$c_{26}$} % right side cut

\pnode(71,-55){M7} \pnode(74,-51){M8}
\ncline[linewidth=1.1pt]{-}{M7}{M8} \rput(79,-46){$c_{13}$} % top left diagonal cut

\pnode(111,-55){M9} \pnode(108,-51){M10}
\ncline[linewidth=1.1pt]{-}{M9}{M10} \rput(103,-46){$c_{23}$} % top right diagonal cut

\pnode(111.5,-112.5){M11} \pnode(109,-116.5){M12}
\ncline[linewidth=1.1pt]{-}{M11}{M12} \rput(105.5,-121.5){$c_{46}$} % bottom right diagonal cut

\pnode(70.5,-112.5){M13} \pnode(73,-116.5){M14}
\ncline[linewidth=1.1pt]{-}{M13}{M14} \rput(76.5,-121.5){$c_{45}$} % bottom left diagonal cut


}

}


\rput(100,0){

% MULTIPLE UNICAST BUTTERFLY EXAMPLE

\rput(-32,-2){

%\psarc[linecolor=black,linestyle=dashed](66,-109){14}{0}{125}
%\psarc[linecolor=black,linestyle=dashed](116,-109){14}{55}{180}
%\psline[linecolor=black,linestyle=dashed](58,-66)(123, -66)

%LEFT
\rput(-5,0){
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Sgray,fillstyle=solid](51,-31){A}{$v_1$}
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Dgray,fillstyle=solid](51,-129){B}{$v_5$}
%\ncline{->}{A}{B}%\tlput[tpos=0.5]{$k$}

\pnode(51,-15.5){S1} \ncline{->}{S1}{A}
\rput(51,-10.5){$\pmb{x}_{1}$}

\pnode(51,-146){T1} \ncline{->}{B}{T1}

\rput(51,-152){$\pmb{\hat{r}}_{5}$}
%\rput(51,-158){$\pmb{\hat{r}}_{5} = \pmb{B}_5 \pmb{x}_5^{-}$}

\rput(41,-116){$\pmb{y}_{15}$}

\rput(67, -128.5){$\pmb{y}_{45}$}

\rput(41,-43){$\pmb{x}_{15}$}

\rput(67,-34){$\pmb{x}_{13}$}


% Additive Noise Variables
\pscircleop[opsep=0](51,-85){op15}
%\pscircle[linestyle=dashed,linecolor=black,fillcolor=Rgray](51,-85){4}
%\psline[linestyle=dashed,linecolor=black,fillcolor=Rgray](51,-81)(51,-89)
%\psline[linestyle=dashed,linecolor=black,fillcolor=Rgray](47,-85)(55,-85)
\pnode(51,-81){Z15VarA}
\pnode(51,-89){Z15VarB}
\pnode(47,-85){Z15VarC}
\pnode(41,-85){Z15VarD}
\ncline{->}{Z15VarD}{op15}
\rput(34,-85){$\pmb{z}_{15}$}
\ncline{->}{A}{op15} \ncline{->}{op15}{B}

}

%RIGHT
\rput(5,0){
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Sgray,fillstyle=solid](131,-31){C}{$v_2$}
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Dgray,fillstyle=solid](131,-129){D}{$v_6$}
%\ncline{->}{C}{D}%\trput[tpos=0.5]{$k$}

\pnode(131,-15.5){S2} \ncline{->}{S2}{C}
\rput(131,-10.5){$\pmb{x}_{2}$}

\pnode(131,-146){T2} \ncline{->}{D}{T2}

\rput(131,-152){$\pmb{\hat{r}}_{6}$}
%\rput(131,-158){$\pmb{\hat{r}}_{6} = \pmb{B}_6 \pmb{x}_6^{-}$}

\rput(141, -116){$\pmb{y}_{26}$}

\rput(115.5, -128.5){$\pmb{y}_{46}$}

\rput(141,-43){$\pmb{x}_{26}$}

\rput(114,-34){$\pmb{x}_{23}$}


% Additive Noise Variables
\pscircleop[opsep=0](131,-85){op26}
%\pscircle[linestyle=dotted,linecolor=black,fillcolor=Rgray](131,-85){4}
%\psline[linestyle=dotted,linecolor=black,fillcolor=Rgray](131,-81)(131,-89)
%\psline[linestyle=dotted,linecolor=black,fillcolor=Rgray](127,-85)(135,-85)
\pnode(131,-81){Z26VarA}
\pnode(131,-89){Z26VarB}
\pnode(135,-85){Z26VarC}
\pnode(141,-85){Z26VarD}
%\ncline{->}{Z26VarD}{Z26VarC}
\ncline{->}{Z26VarD}{op26}
\rput(148,-85){$\pmb{z}_{26}$}
\ncline{->}{C}{op26} \ncline{->}{op26}{D}


}

%MIDDLE
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Rgray,fillstyle=solid](91,-67){E}{$v_3$}
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Rgray,fillstyle=solid](91,-103){F}{$v_4$}
\ncline{->}{E}{F}%\tlput[tpos=0.5]{$k$}
%\ncline{->}{A}{E}%\trput[tpos=0.5]{$k$}
%\ncline{->}{C}{E}%\tlput[tpos=0.5]{$k$}
%\ncline{->}{F}{B}%\trput[tpos=0.7]{$k$}
%\ncline{->}{F}{D}%\tlput[tpos=0.7]{$k$}

\rput(83.5,-116.5){$\pmb{x}_{45}$}%{$\pmb{x}_{45}^{+}$}

\rput(101.5,-116.5){$\pmb{x}_{46}$}%{$\pmb{x}_{46}^{+}$}

\rput(101,-91.5){$\pmb{y}_{34}$}%{$\pmb{x}_{34}^{-}$}

\rput(101,-77.5){$\pmb{x}_{34}$}%{$\pmb{x}_{34}^{+}$}

\rput(83.5,-51){$\pmb{y}_{13}$}%{$\pmb{x}_{13}^{-}$}

\rput(101.5,-51){$\pmb{y}_{23}$}%{$\pmb{x}_{23}^{-}$}

\rput(91, -165){\small{(b) \textsc{Signal Flow on Graph}}}

% Additive Noise Variables
\pscircleop[opsep=0](91,-85){op34}
%\pscircle[linecolor=black](91,-85){3.5}
%\psline[linecolor=black](91,-81.5)(91,-88.5)
%\psline[linecolor=black](87.5,-85)(94.5,-85)
\pnode(91,-81.5){Z34VarA}
\pnode(91,-88.5){Z34VarB}
\pnode(87.5,-85){Z34VarC}
\pnode(81.5,-85){Z34VarD}
\ncline{->}{Z34VarD}{op34}
\rput(74.5,-85){$\pmb{z}_{34}$}
\ncline{->}{E}{op34} \ncline{->}{op34}{F}


% Diagonal Noise Variables
\rput(-62.5, 36){
\pscircleop[opsep=0](131,-85){op13}
%\pscircle[linecolor=black](131,-85){4}
%\psline[linecolor=black](131,-81)(131,-89)
%\psline[linecolor=black](127,-85)(135,-85)
\pnode(128.1716,-82.1716){Z13VarA}
\pnode(133.8284,-87.8284){Z13VarB}
\pnode(131,-89){Z13VarC}
\pnode(131,-95){Z13VarD}
\ncline{->}{Z13VarD}{op13}
\rput(131,-100){$\pmb{z}_{13}$}
}
\rput(-62.5, -31){
\pscircleop[opsep=0](131,-85){op45}
%\pscircle[linecolor=black](131,-85){4}
%\psline[linecolor=black](131,-81)(131,-89)
%\psline[linecolor=black](127,-85)(135,-85)
\pnode(134.3538,-82.8200){Z45VarA}
\pnode(127.6462,-87.1800){Z45VarB}
\pnode(131,-81){Z45VarC}
\pnode(131,-75){Z45VarD}
\ncline{->}{Z45VarD}{op45}
\rput(131,-70){$\pmb{z}_{45}$}
}
\rput(-17.5, 36){
\pscircleop[opsep=0](131,-85){op23}
%\pscircle[linecolor=black](131,-85){4}
%\psline[linecolor=black](131,-81)(131,-89)
%\psline[linecolor=black](127,-85)(135,-85)
\pnode(133.8284,-82.1716){Z23VarA}
\pnode(128.1716,-87.8284){Z23VarB}
\pnode(131,-89){Z23VarC}
\pnode(131,-95){Z23VarD}
\ncline{->}{Z23VarD}{op23}
\rput(131,-100){$\pmb{z}_{23}$}
}
\rput(-17.5, -31){
\pscircleop[opsep=0](131,-85){op46}
%\pscircle[linecolor=black](131,-85){4}
%\psline[linecolor=black](131,-81)(131,-89)
%psline[linecolor=black](127,-85)(135,-85)
\pnode(127.6462,-82.8200){Z46VarA}
\pnode(134.3538,-87.1800){Z46VarB}
\pnode(131,-81){Z46VarC}
\pnode(131,-75){Z46VarD}
\ncline{->}{Z46VarD}{op46}
\rput(131,-70){$\pmb{z}_{46}$}
}
% Connectors from nodes to diagonal noise variables.
\ncline{->}{A}{op13} \ncline{->}{op13}{E}
\ncline{->}{C}{op23} \ncline{->}{op23}{E}
\ncline{->}{F}{op45} \ncline{->}{op45}{B}
\ncline{->}{F}{op46} \ncline{->}{op46}{D}



}

}

\end{pspicture}
\end{center}
\vspace{0.1in} \caption{(a) \emph{Linear Transform Network:} An
\LTN~model with source nodes $\{v_1, v_2\}$ and receivers $\{v_5, v_6\}$. Source nodes observe vector signals $\{\pmb{x}_1, \pmb{x}_2\}$. All encoding nodes linearly process received signals using a transform $\mng{L}_{ij}$. Receivers $v_5$ and $v_6$ compute LLSE estimates $\pmb{\hat{r}}_{5}$ and $\pmb{\hat{r}}_{6}$ of desired signals $\pmb{r}_{5}$ and $\pmb{r}_6$. (b) \emph{Signal Flow Graph:} Linear processing of source signals $\{\pmb{x}_1, \pmb{x}_2\}$ results in signals transmitted along edges of the graph.}\vspace{-0.1in} \label{fig:PosterNetwork}
\end{figure*}


==> noisy_relay_network.tex <==
\begin{figure}[t]
\begin{center}
\psset{unit=0.45mm}
\begin{pspicture}(-11,-67)(120,-3)

% TEXT


\rput(-2,-31){

% SOURCE INPUT
\pnode(7,-30){S1} \rput(3,-30){$\pmb{x}_1$}

%% BOXES FOR ENCODER AND DECODER UNITS.
%\psframe[linecolor=black,linestyle=dashed](16,-19)(36, -41)
%\psframe[linecolor=black,linestyle=dashed](75,-19)(95, -41)

% Additive Noise Variables
\pscircleop[opsep=0, scale=1.232](55.5,-30){op13}
%\pscircle[linecolor=black](55.5,-30){4}
%\psline[linecolor=black](55.5,-26)(55.5,-34)
%\psline[linecolor=black](51.5,-30)(59.5,-30)
\pnode(51.5,-30){Y}
\pnode(59.5,-30){Z}
\pnode(55.5,-26){K}
\pnode(55.5,-20.5){J}
\ncline{->}{J}{op13}
\rput(55.5,-16.5){$\pmb{z}_{13}$}

\pscircleop[opsep=0, scale=1.232](40.5,-10){op12}
%\pscircle[linecolor=black](40.5,-10){4}
%\psline[linecolor=black](40.5,-6)(40.5,-14)
%\psline[linecolor=black](36.5,-10)(44.5,-10)
\pnode(37.6716,-12.8284){YP}
\pnode(43.3284,-7.1716){ZP}
\pnode(40.5,-6){KP}
\pnode(40.5,-1.5){JP}
\ncline{->}{JP}{op12}
\rput(40.5,2.5){$\pmb{z}_{12}$}

\pscircleop[opsep=0, scale=1.232](70.5,-10){op23}
%\pscircle[linecolor=black](70.5,-10){4}
%\psline[linecolor=black](70.5,-6)(70.5,-14)
%\psline[linecolor=black](66.5,-10)(74.5,-10)
\pnode(73.3284,-12.8284){YQ}
\pnode(67.6716,-7.1716){ZQ}
\pnode(70.5,-6){KQ}
\pnode(70.5,-1.5){JQ}
\ncline{->}{JQ}{op23}
\rput(70.5,2.5){$\pmb{z}_{23}$}

\cnodeput[linestyle=solid,linecolor=black,fillcolor=Sgray,fillstyle=solid](26,-30){A}{$v_1$}
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Rgray,fillstyle=solid](55.5,10){H}{$v_2$}
\cnodeput[linestyle=solid,linecolor=black,fillcolor=Dgray,fillstyle=solid](85,-30){B}{$v_3$}

% Output signals.
\rput(70,-25){$\pmb{y}_{13}$}
\rput(85,-16){$\pmb{y}_{23}$}

% Reconstruction.
\pnode(102,-30){C} \ncline{->}{B}{C}
\rput(107,-30){$\pmb{\hat{r}}_3$}

% CONNECTING EDGES.
\ncline{->}{A}{op13}
\ncline{->}{op13}{B}
\ncline{->}{A}{op12}
\ncline{->}{op12}{H}
\ncline{->}{H}{op23}
\ncline{->}{op23}{B}

% CONNECTING LINES FOR SOURCES.
\ncline{->}{S1}{A}

% TEXT
%\rput(47, -55){\small{\textsc{Noise/Power Limited}}}

}

\end{pspicture}
\end{center} %\vspace{0.1in}
\caption{The \LTN~graph of a noisy relay network with $\mathcal{S} = \{v_1\}$ and $\mathcal{T} = \{v_3\}$. The linear processing of the network is modeled as a linear system with input $\pmb{x}_1$ and output $\pmb{y}_3 = [\pmb{y}_{13};~\pmb{y}_{23}]$.} \label{fig:NoisyRelayNetwork}
%\vspace{-0.1in}
\end{figure}

